Novel Aspects of IEEE SA P3109 Arithmetic Formats for Machine Learning

The IEEE P3109 draft standard defines a parameterized family of binary floating-point formats and associated operations, with a focus on facilitating machine learning. These formats allow efficient and consistent representation of values in a small number of bits. The defined formats are parameterized over width and precision in bits, signedness, and the presence of infinities. Operations are defined by decoding floating-point values to the set of closed extended reals: the reals augmented with positive and negative infinity and NaN (Not a Number). Explicit treatment of NaN and infinite operands ensures that only real arithmetic is invoked in operation definitions. Extensive rounding and saturation modes are defined; stochastic rounding is included. Operations are exception-free, accelerating throughput, with exceptional situations communicated through return values, e.g., NaN. Operations on blocks of values sharing a common scale factor are defined in terms of the underlying operations in a uniform manner. System vendors may describe approximate implementations via a novel scale-invariant measure, akin to units in the last place. Standard function definitions and various other properties are mechanically verified and generated using formal specifications.

==> fig-decode.tex <==
\fbox{
    \begin{minipage}[t]{0.47\textwidth}
        \small
        \anchorop{Decode}
        \ssec{Signature}
        \Case{\wDecode<f>(x) \gives X}

        \ssec{Parameters}
        \Opnd{$f$}{format of $x$}

        \ssec{Operands}
        \Opnd{$x$}{floating-point value, in format $f$}

        \ssec{Result}
        \Opnd{$X$}{closed extended real value}

        \ssec{Behavior}
        \anchorop{DecodeAux}
        \Case{\wDecode*<f>(x) \gives \wDecodeAux<f>(\signedness,\domain,x)}

        \Case{\wDecodeAux*<f>(\Signed, *, 2^{\k-1}) \gives \NaN }\\
        \Case{\wDecodeAux*<f>(\Unsigned, *, 2^{\k}-1) \gives \NaN }

        \Case{\wDecodeAux*<f>(\Signed, \Extended, 2^{\k-1} - 1) \gives +\infty  } \\
        \Case{\wDecodeAux*<f>(\Signed, \Extended, 2^{\k} - 1) \gives -\infty  } \\
        \Case{\wDecodeAux*<f>(\Unsigned, \Extended, 2^{\k} - 2) \gives +\infty }\\[-1ex]

        \Case{\wDecodeAux*<f>(\Signed, \domain, 2^{\k-1} < x < 2^{\k}) \gives}\\
        \Case{\kern 10mm {}{-}\wDecodeAux<f>(\Signed, \domain, x - 2^{\k-1}) }\\[-1ex]

        \Case{\wDecodeAux*<f>(*,*,x) \gives}\\
        \Case{\kern 10mm \begin{cases}
                (0 + T \times 2^{1-\p}) \times 2^{1 - \b} & \If E = 0  \\
                (1 + T \times 2^{1-\p}) \times 2^{E - \b} & \Otherwise
            \end{cases} } \\
        \Case{\kern 12mm \begin{aligned}[t]
                 & \dedent\Where*         \\
                 & T = x \bmod 2^{\p - 1} \\
                 & E = x \div 2^{\p - 1}
            \end{aligned}
        }\\[1.6ex]
    \end{minipage}
}


==> fig-divide-iml.tex <==
\definecolor{imlbg}{RGB}{241,243,246}
\definecolor{imlkeyword}{RGB}{24,52,88}
\definecolor{imlsecondary}{RGB}{58,72,86}
\definecolor{imlaccent}{RGB}{82,52,24}
\definecolor{imlcomment}{RGB}{36,106,67}
\definecolor{imlstring}{RGB}{92,92,92}

\lstdefinestyle{iml}{language=Caml,
upquote=true,
basicstyle=\footnotesize\ttfamily\fontencoding{T1}\selectfont,
backgroundcolor=\color{imlbg},
keywordstyle=\color{imlkeyword},
keywordstyle=[2]\color{imlsecondary},
keywordstyle=[3]\color{imlaccent},
commentstyle=\color{imlcomment}\itshape,
stringstyle=\color{imlstring},
showstringspaces=false,
columns=fullflexible,
keepspaces=true,
linewidth=0.975\linewidth,
xleftmargin=0.025\linewidth,
aboveskip=6pt,
belowskip=0pt,
framesep=3pt,
framerule=0.4pt,
rulecolor=\color{black},
framexleftmargin=0pt,
framexrightmargin=0pt,
framextopmargin=0pt,
framexbottommargin=0pt,
literate=
  {->}{{{\color{imlkeyword}\ttfamily ->}}}2
{|}{{{\color{imlsecondary}\ttfamily |}}}1
{0.0}{{{\color{imlstring}\ttfamily 0.0}}}3
{/.}{{{\color{imlkeyword}\ttfamily /.}}}2
{<.}{{{\color{imlkeyword}\ttfamily <.}}}2
{>.}{{{\color{imlkeyword}\ttfamily >.}}}2,
morekeywords={open,when,theorem},
morekeywords=[2]{wDivide,divide,divide_ok,wDecode,wProject,CER,CERR,Result,Format,Projection,Float,is_ok},
morekeywords=[3]{PInf,NInf,NaN,R,Ok,Error}
}

\begin{lstlisting}[style=iml,frame=single]
let wDivide (x : CER.t) (y : CER.t) : 
            (CER.t, string) Result.t =
  let open CER in
  let open CER.Infix in
  match x, y with
  | NaN, _              -> Ok NaN
  | _, NaN              -> Ok NaN
  | PInf, (PInf | NInf) -> Ok NaN
  | NInf, (PInf | NInf) -> Ok NaN
  | _, R 0.0            -> Ok NaN
  | PInf, y when y > R 0.0 -> Ok PInf
  | PInf, y when y < R 0.0 -> Ok NInf
  | NInf, y when y > R 0.0 -> Ok NInf
  | NInf, y when y < R 0.0 -> Ok PInf
  | _, (PInf | NInf) -> Ok (R 0.0)
  | x, y -> CERR.I.(x /. y) (* Ensures x,y real *)
  | _ -> Error "undefined"

let divide f_x f_y f_r rho x y =
  let* r =
    wDivide (wDecode f_x x) (wDecode f_y y) in
  wProject f_r rho r

theorem divide_ok f_x f_y f_r rho x y =
  Result.is_ok (Float.divide f_x f_y f_r rho x y)
\end{lstlisting}


==> fig-divide.tex <==
\fbox{
    \begin{minipage}{0.95\linewidth}
        \small
        \newopblkbinary{Divide}
        \declops{Project,Decode}
        \def\projspec{\rho}

        \ssec{Signature}
        \Case{\Divide<f_x,f_y,f_r,\projspec>(x, y) \gives r}

        \ssec{Parameters}
        \Opnd{$f_x$}{format of $x$}\\
        \Opnd{$f_y$}{format of $y$}\\
        \Opnd{$f_r$}{format of $r$}\\
        \Opnd{$\projspec$}{projection specification}

        \ssec{Operands}
        \Opnd{$x$}{floating-point value, format $f_x$}\\
        \Opnd{$y$}{floating-point value, format $f_y$}

        \ssec{Result}
        \Opnd{$r$}{floating-point value, format $f_r$}

        \ssec{Behavior}
        \input{wDivide.tex}\negskip\\~
        \Case{
            \Divide*<f_x,f_y,f_r,\projspec>(x, y) \gives
            \begin{aligned}[t]
                 & \Project<f_r,\projspec>(\wDivide (X,Y)) \\
                 & \mathbf{where}                          \\
                 & X = \Decode<f_x>(x)                     \\
                 & Y = \Decode<f_y>(y)
            \end{aligned}
        }
    \end{minipage}
}


==> fig-encode.tex <==
\fbox{
    \begin{minipage}[t][\dimexpr\ht\decodebox+\dp\decodebox-2\fboxsep-2\fboxrule\relax][t]{0.47\textwidth}
        \small
        \anchorop{Encode}
        \ssec{Signature}
        \Case{\wEncode<f>(X) \gives r}

        \ssec{Parameters}
        \Opnd{$f$}{result format}

        \ssec{Operands}
        \Opnd{$X$}{closed extended real value, in the datum set of $f$}

        \ssec{Result}
        \Opnd{$r$}{floating-point value, format $f$}

        \ssec{Behavior}
        \Case{\wEncode*<f>(\NaN) \gives
            \begin{cases}
                2^{\k-1} & \If \signedness = \Signed   \\
                2^{\k}-1 & \If \signedness = \Unsigned
            \end{cases}
        }\\
        \Case{\wEncode*<f>(+\infty) \gives
            \begin{cases}
                2^{\k-1}-1 & \If \signedness = \Signed   \\
                2^{\k}-2   & \If \signedness = \Unsigned
            \end{cases}
        }\\
        %\Case{\wEncode(-\infty) \gives 2^{\k_f}-1}\\
        \Case{\wEncode*<f>(X < 0) \gives \wEncode<f>(-X) + 2^{\k-1}}\\[0.4ex]
        \Case{\wEncode*<f>(0) \gives 0}\\
        \Case{\wEncode*<f>(X > 0) \gives \begin{cases}
                T                            & \If S < 2^{\p - 1} \\
                T + (E + \b) \times 2^{\p-1} & \Otherwise
            \end{cases}\kern-1em }\\
        \Case{\kern 32mm \begin{aligned}[t]
                 & \dedent\Where*                        \\
                 & E = \max(\floor{\log_2(X)}, 1-\b)     \\
                 & S = X \times 2^{-E} \times 2^{\p - 1} \\
                 & T = S \bmod 2^{\p - 1}                \\
            \end{aligned}}
    \end{minipage}
}


==> fig-kappa.tex <==
\begin{center}
    \vspace{-4mm}
    \definecolor{darkred}{RGB}{178,48,48}
    \definecolor{darkgreen}{RGB}{0,100,0}

    ~\hfill
    \foreach \xApprox/\xCorrect/\kapval in {6.0/2.5/5, 1.5/5.0/7} {%
            \begin{tikzpicture}[
                x=0.9cm,y=0.9cm,
                >={Stealth[length=3.5mm,width=2.5mm]},
                point/.style={circle,draw=black,fill=white,inner sep=1.4pt,line width=0.8pt},
                pointH/.style={circle,draw=black,fill=white,inner sep=1.7pt,line width=1.4pt},
                ]

                % --- Baseline (number line) ---
                \draw[black!70,line width=0.6pt] (0.8,0) -- (7.2,0);

                % --- Sample points on the line (edit/add as needed) ---
                \node[point] at (1.00,0) {};
                \node[point] at (1.25,0) {};
                \node[point] at (1.50,0) {};
                \node[point] at (1.75,0) {};
                \node[point] at (2.00,0) {};
                \node[point] at (2.50,0) {};
                \node[point] at (3.00,0) {};
                \node[point] at (3.50,0) {};
                \node[point] at (4.00,0) {};
                \node[point] at (5.00,0) {};
                \node[point] at (6.00,0) {};
                \node[point] at (7.00,0) {};


                \node[pointH,draw=darkred] at (\xApprox,0) {};      % approx point
                \node[pointH,draw=darkgreen] at (\xCorrect,0) {};      % correct point

                % --- Bracket / interval annotation above ---
                \draw[gray!45,line width=0.7pt] (\xApprox,0.2) -- (\xApprox,1.0);
                \draw[gray!45,line width=0.7pt] (\xCorrect,0.2) -- (\xCorrect,1.0);

                % --- Big arrows pointing to the two special points ---
                \draw[-{Stealth[length=4.5mm,width=3.5mm]},line width=6pt,darkred]
                (\xApprox,-1.0) -- (\xApprox,-0.15);

                \draw[-{Stealth[length=4.5mm,width=3.5mm]},line width=6pt,darkgreen]
                (\xCorrect,-1.0) -- (\xCorrect,-0.15);

                % --- Labels under arrows ---
                \node[align=center,text=darkred] at (\xApprox-0.2,-2.05)
                {$\tilde{r}(x)\in V$\\[2pt]\footnotesize Approximate result};

                \node[align=center,text=green!50!black] at (\xCorrect+0.2,-2.05)
                {$\hat{r}(x)\in V$\\[2pt]\footnotesize Correctly rounded result};

                % [<-   ->] with kappa label
                \def\exact{{\color{darkgreen}\hat{r}(x)}}
                \def\approx{{\color{darkred}\tilde{r}(x)}}
                \ifdim \xApprox pt < \xCorrect pt
                    \node[anchor=west] at (\xApprox-0.15,0.75) {$[\leftarrow$};
                    \node[anchor=east] at (\xCorrect+0.15,0.75) {$\rightarrow)$};
                    \node[text=black] at ({(\xApprox+\xCorrect)/2},0.75) {$\kappa=\kapval$};
                    \node[align=center] at (4.0,-3.55)
                    {$\kappa_{\text{below}}(x)=\#\bigl([\approx,\exact)\cap V\bigr)$};
                \else
                    \node[anchor=west] at (\xCorrect-0.15,0.75) {$(\leftarrow$};
                    \node[anchor=east] at (\xApprox+0.15,0.75) {$\rightarrow]$};
                    \node[text=black] at ({(\xApprox+\xCorrect)/2},0.75) {$\kappa=\kapval$};
                    \node[align=center] at (3.8,-3.55)
                    {$\kappa_{\text{above}}(x)=\#\bigl((\exact,\approx]\cap V\bigr)$};
                \fi


            \end{tikzpicture}\hfill%
        }~
\end{center}

